Divide and Conquer: Variable Set Separation in Hybrid Systems Reachability Analysis

In this paper we propose an improvement for flowpipe-construction-based reachability analysis techniques for hybrid systems. Such methods apply iterative successor computations to pave the reachable region of the state space by state sets in an over-approximative manner. As the computational costs steeply increase with the dimension, in this work we analyse the possibilities for improving scalability by dividing the search space in sub-spaces and execute reachability computations in the sub-spaces instead of the global space. We formalise such an algorithm and provide experimental evaluations to compare the efficiency as well as the precision of our sub-space search to the original search in the global space.

==> controllerPlantModel.tex <==
\tikzstyle{loc}=[circle, text ragged, minimum width = 1.5cm, rounded corners, draw, thick, inner sep=2pt]
\tikzstyle{io} = [rectangle, fill, minimum width=0.25cm, minimum height=0.5cm]
 
\begin{tikzpicture}[node distance = 5.2cm and 1.2cm, font=\large, >=latex]
\begin{scope}
%create the controller automaton
  \node [loc] (c0) at (2.5,2) {
  		\begin{tikzpicture}
  			\draw[->](0.0,0.0) -- (1.2,0.0);
 			\draw[->](0.0,0.0) -- (0.0,0.8);
 			\draw[-] (0.0,0.2) -- (0.2,0.2);
 			\draw[-] (0.2,0.2) -- (0.2,0.6);
 			\draw[-] (0.2,0.6) -- (0.4,0.6);
 			\draw[-] (0.4,0.6) -- (0.4,0.2);
 			\draw[-] (0.4,0.2) -- (0.6,0.2);
 			\draw[-] (0.6,0.2) -- (0.6,0.6);
 			\draw[-] (0.6,0.6) -- (0.8,0.6);
 			\draw[-] (0.8,0.6) -- (0.8,0.2);
 			\draw[-] (0.8,0.2) -- (1.0,0.2);			
  		\end{tikzpicture}
 	};
  \node [loc] (c1) at (5.5,2) {
  	\begin{tikzpicture}
		\draw[->](0.0,0.0) -- (1.2,0.0);
		\draw[->](0.0,0.0) -- (0.0,0.8);
		\draw[-] (0.0,0.6) -- (0.4,0.6);
		\draw[-] (0.4,0.6) -- (0.4,0.2);
		\draw[-] (0.4,0.2) -- (0.6,0.2);
		\draw[-] (0.6,0.2) -- (0.6,0.6);
		\draw[-] (0.6,0.6) -- (0.8,0.6);
		\draw[-] (0.8,0.6) -- (0.8,0.2);
		\draw[-] (0.8,0.2) -- (1.0,0.2);			
	\end{tikzpicture}
  };
         
         
  \node[io] (controllerOut) at(7.5,2) {};
  \node[io] (controllerIn)  at(0.5,2) {};
 
  
% transitions
  \draw[->,thick, bend left] (c0) to (c1);
  \draw[->,thick, bend right] (c0) to (c1);
 
% connection to interface
  \draw[->,shorten <=0.1cm] (controllerIn) to (c0);
  \draw[->,shorten >=0.1cm] (c1) to (controllerOut);
  
 
 
% create the plant dynamic
    \node[loc] (l1) at (4,-2){
	  	\begin{tikzpicture}
			\draw[->](0.0,0.0) -- (1.2,0.0);
			\draw[->](0.0,0.0) -- (0.0,0.8);
			\draw (0,0) parabola bend (0,0) (1,0.6);
		\end{tikzpicture}
   	};
    \node[loc] (l2) at (4,-4) {
      	\begin{tikzpicture}
		    \draw[->](0.0,0.0) -- (1.2,0.0);
		    \draw[->](0.0,0.0) -- (0.0,0.8);
			\draw (0,0.6) parabola bend (0,0.6) (1,0.2);
		\end{tikzpicture}
	};
 
     
    \node[io] (plantOut) at(1.5,-3) {};
    \node[io] (plantIn)  at(6.5,-3) {};
 
 
    %controller -> plant
    \draw[->, very thick] (controllerOut) --++(1,0)|- (plantIn);
    
    % connect plant automaton with plant in/out
    \draw[->,shorten <=0.1cm] (plantIn.west) to (l1.east);
    \draw[->,shorten <=0.1cm] (plantIn.west) to (l2.east);
    \draw[->,shorten >=0.1cm] (l1.west) to (plantOut);
    \draw[->,shorten >=0.1cm] (l2.west) to (plantOut);
    
    % plant -> controller
    \draw[->, very thick] (plantOut) -| ($(controllerIn.west)+(-1,0)$) -- (controllerIn.west);
 
    %switch plant location
    \draw[->, bend left] (l1) to (l2);
    \draw[->, bend left] (l2) to (l1);
 
%controller
\node[] (controller) at ($(c0.north) + (1.5,0.5)$) {\textbf{Controller}};
 
%plant
\node[] (plant) at ($(l1.north) + (0,.5)$) {\textbf{Plant}};
 
\begin{pgfonlayer}{background}
  \filldraw[blue25, draw=black100] (controllerIn.west) |- ($(controller.north)+(0,0.25cm)$) -| (controllerOut.east) |- ($(c0.south)+(0,-0.5cm)$) -| (controllerIn.west);
  \filldraw[green25, draw=black100] (plantOut.west) |- ($(plant.north)+(0,0.25cm)$) -| (plantIn.east) |- 
($(l2.south)+(0,-0.25cm)$) -| (plantOut.west);
\end{pgfonlayer}
     
\end{scope}
 
\end{tikzpicture}

==> hyprostructure.tex <==
\begin{tikzpicture}[>=latex, class/.style={draw,rectangle,thick, minimum height=.5cm, text width=3.5cm, anchor=west, fill=white}, implements/.style={-open triangle 45, dashed},uses/.style={-open triangle 45}, node distance = 0.75cm]
	
	\draw[rounded corners, fill=blue25] (-1,0.5) rectangle (1,-7);
	\node[rotate=90]at(0.5,-3.25){datastructures};
	\node[class, text width = 1.8cm, rotate=90,text centered] (ha) at (-0.25,-2.05) {Hybrid automaton};
	\node[class, text width = 1cm, rotate=90, left of= ha, xshift=-1cm,text centered] (point) {Point};
	\node[class, text width = 1.5cm, rotate=90, left of= point, xshift=-1cm,text centered] (hsp) {Halfspace};

	\draw[rounded corners, fill=blue25] (1.5,-5.5) rectangle (12.2,-7.1);
	\draw[rounded corners, fill=blue10] (9.75,-5.6) rectangle (11.6,-7);
	\node[rotate=90] at(11.85,-6.125) {util};
	\draw[rounded corners, fill=blue25] (9,0.5) rectangle (12.2,-3);
	\node[] at(10.75,.25) {algorithms};
	\draw[rounded corners, fill=blue25] (1.5,0) -- (8.5,0) -- (8.5,-3.25) -- (11.85,-3.25) -- (11.85,-5.1) -- (1.5,-5.1) -- cycle;
	\node[rotate=90] at(8.2,-1.5) {representations};
	
	\node[class] (box) at(1.75,-0.5) {Box};
	\node[class, below of = box, node distance=0.6cm] (hpoly) {HPolytope};
	\node[class, below of = hpoly, node distance=0.6cm] (vpoly) {VPolytope};
	\node[class, below of = vpoly, node distance=0.6cm] (pplPoly) {\ppl-Polytope};
	\node[class, below of = pplPoly, node distance=0.6cm] (zono) {Zonotope};
	\node[class, below of = zono, node distance=0.6cm] (sf) {Support function};
	\node[class, below of = sf, node distance=0.6cm,fill=black!10!white] (op) {Orthogonal polyhedra};
	\node[class, below of = op, node distance=0.6cm,fill=black!10!white] (tm) {Taylor model};
	
	\node[class, right of = sf, xshift=3.5cm, yshift=-.5cm, rectangle split, rectangle split parts=2, text centered] (geomObj) 
{\textit{GeometricObject}\nodepart{second}$<$Interface$>$};
	
	
	\node[class, text width = 1.5cm,text centered] (converter) at(10,-4.25) {Converter};

	\node[class, text width = 1.1cm] (plotter) at(10,-6.6) {Plotter};
	\node[class, text width = 1.1cm] (logger) at(10,-6) {Logger};
	\node[class, text width = 1cm] (parser) at(10,-0.5) {Parser};
	\node[class, text width = 2cm] (ra) at(9.5,-1.75){Reachability analysis};
	
	\node[class, text width=2cm, text centered] (linOpt) at(4.5,-5.85) {Optimizer};
	\node[class,text centered, below of= linOpt, yshift=-0.1cm,text width=1.1cm, xshift=-2.5cm] (glpk) {\glpk};
	\node[class,text centered, below of= linOpt, xshift=-.75cm, yshift=-0.1cm,, text width = 1.7cm] (smtrat) {\smtrat};
	\node[class,text centered, below of= linOpt, yshift=-0.1cm,, xshift=.875cm, text width = 0.6cm] (z3) {\zthree};
	\node[class,text centered, below of= linOpt, yshift=-0.1cm,, xshift=2.25cm, text width = 1.35cm] (soplex) {\soplex};
	
	\draw[implements] (box) -| ($(geomObj.north) + (-0.25,0)$);
	\draw[implements] (hpoly) -| ($(geomObj.north) + (-0.5,0)$);
	\draw[implements] (vpoly) -| ($(geomObj.north) + (-0.75,0)$);
	\draw[implements] (pplPoly) -| ($(geomObj.north) + (-1,0)$);
	\draw[implements] (zono) -| ($(geomObj.north) + (-1.25,0)$);
	\draw[implements] (sf.east) -- ++ (0.2,0) -- ++(0,-0.25) -- ($(geomObj.west) + (0,0.25)$);
%	\draw[implements] (op.east) -- ($(geomObj.west) + (0,-0.1)$);
%	\draw[implements] (tm.east) -- ++ (0.2,0) -- ++(0,0.25) -- ($(geomObj.west) + (0,-0.45)$);
	
	\draw[{open triangle 45-open triangle 45}] (converter.north) |- ($(geomObj.east) + (0,0.375)$);
	
	\draw[uses] (linOpt) -- (smtrat.north);
	\draw[uses] (linOpt) -- (glpk.north);
	\draw[uses] (linOpt) -- (z3.north);
	\draw[uses] (linOpt) -- (soplex.north);
	\draw[uses] (ra) -- (parser);
	
	\draw[<->,double] (1,-2.5) -- (1.5,-2.5);
	\draw[<->,double] (1,-6.25) -- (1.5,-6.25);
	\draw[<->,double] (8.5,-1.5) -- (9,-1.5);
	\draw[<->,double] (12,-3) -- (12,-5.25) -- (11,-5.25) -- (11,-5.6);
	\draw[<->,double] (5.5,-5.1) -- (5.5,-5.5);
%	\draw[<->,double] (9.25,-4.75) -- (9.25,-5.25);
	\draw[<->,double] (1,.25) -- (9,.25);
	
\end{tikzpicture}


==> overapproximation1.tex <==
\begin{tikzpicture} [>=latex]
	% grid and axes
%	\draw[help lines] (-.5,-.5) grid (2.5,2.5);
	\draw[thick, ->] (-.5,0) -- (2.5,0);
	\draw[thick, ->] (0,-.5) -- (0,2.5);
	\node[] at (2.25,-.25) {x};
	\node[] at (-.25,2.25) {y};
	
	\draw[thin,dotted] (0.75,-.5) -- (0.75,2.5);
	\draw[thin,dotted] (1.5,-.5) -- (1.5,2.5);
	\draw[thin,dotted] (-.5,0.75) -- (2.5,0.75);
	\draw[thin,dotted] (-.5,1.75) -- (2.5,1.75);


	% segments
%	\foreach \off in {0,0.75,1.5} {
	\foreach \off in {0.75} {
		\draw[blue100] (0+\off,0+\off) -- (.75+\off,.75+\off) -- (.75+\off,1+\off) -- (0+\off,.25+\off) -- cycle;
	}
%	\node at (1.8, 1.9) {\small $f$};
	
	
	% guard
	\draw[green100, thin] (1.25, -.5) -- (1.25, 2.5);
	\draw[green100, thin] (1, -.5) -- (1, 2.5);
	\draw[green100, fill=green100, opacity=.25] (1, -.5) rectangle (1.25, 2.5);
	\node at (1.125, 0.25) {\small $g$};
	
	% guard-satisfying set
	\draw[green100, thick, fill=green100, opacity=.5] (1,1) -- (1.25,1.25) -- (1.25, 1.5) -- (1,1.25) -- cycle;
\end{tikzpicture}


==> overapproximation2.tex <==
\begin{tikzpicture} [>=latex]
	% grid and axes
%	\draw[help lines] (-.5,-.5) grid (2.5,2.5);
	\draw[thick, ->] (-.5,0) -- (2.5,0);
	\draw[thick, ->] (0,-.5) -- (0,2.5);
	\node[] at (2.25,-.25) {x};
	\node[] at (-.25,2.25) {y};
	
	\draw[thin,dotted] (0.75,-.5) -- (0.75,2.5);
	\draw[thin,dotted] (1.5,-.5) -- (1.5,2.5);
	\draw[thin,dotted] (-.5,0.75) -- (2.5,0.75);
	\draw[thin,dotted] (-.5,1.75) -- (2.5,1.75);

	% segments
		\draw[blue100] (0.75,-0.05) -- (1.5,-0.05) -- (1.5,0.05) -- (0.75,0.05) -- cycle;
		\draw[green100,fill=green100] (1,-0.05) -- (1.25,-0.05) -- (1.25,0.05) -- (1,0.05) -- cycle;
		\draw[green100,fill=green100] (-0.05,0.75) -- (-0.05,1.75) -- (0.05,1.75) -- (0.05,0.75) -- cycle;
%	\node at (1.8, 1.9) {\small $f$};
	
	% guard
	\draw[green100, thin] (1.25, -.5) -- (1.25, 2.5);
	\draw[green100, thin] (1, -.5) -- (1, 2.5);
	\draw[green100, fill=green100, opacity=.25] (1, -.5) rectangle (1.25, 2.5);
	\node at (1.125, 0.25) {\small $g$};
	
	% guard-satisfying set
%	\draw[green100, dashed] (0,.75) -- (.75,.75);
%	\draw[green100, dashed] (0,1.75) -- (1.5,1.75);
	
	
\end{tikzpicture}


==> plantInterface.tex <==
\begin{tikzpicture}[font=\normalsize, >=latex]

%Plant
  \node[draw, rectangle, minimum width=2.5cm] (vact) at(2.5,0.75){\begin{tabular}{c}Actuators\\$\vact$\end{tabular}};
  \node[draw, rectangle, minimum width=2.5cm] (vsen) at(2.5,-0.75){\begin{tabular}{c}Sensors\\$\vsen$\end{tabular}};
  \node[draw, rectangle, minimum width=2.5cm] (vdyn) at(-1,0){\begin{tabular}{c} Physical\\quantities\\$\vdyn$\end{tabular}};
  \node[draw=none,fill=none] (plant) at (-1.8,1.5) {\textbf{Plant}};
  \draw[<->] ($(vdyn.east)+(0,0.1)$) --++ (0.5,0) |- (vact.west);
  \draw[<->] ($(vdyn.east)+(0,-0.1)$) -++ (0.5,0) |- (vsen.west);
  
  
%PLC  
\begin{scope}[xshift=1cm]
  \node[] (plc) at (5.5,1.5){\textbf{PLC}};
  \node[] (sfc) at (10,1.25){\textbf{Programs}};
  \node[draw, rectangle, minimum width=2cm] (vin) at(7.5,0.75){\begin{tabular}{c}Input\\$\vin$\end{tabular}};
  \node[draw, rectangle, minimum width=2cm] (vout) at(7.5,-0.75){\begin{tabular}{c}Output\\$\vout$\end{tabular}};
  \node[draw, rectangle] (vloc) at(10,0){\begin{tabular}{c} Computation\\$\vloc$\end{tabular}};
  \coordinate (read) at ($(vin.west)+(-1.5,0.0)$) {};
  \coordinate (write) at ($(vout.west)+(-1.5,0.0)$) {};
  \draw[->] (read) -- node[midway, above]{\small\textsf{read}} ($(vin.west)+(-0.1,0.0)$);
  \draw[->] ($(vout.west)+(-0.1,0)$) -- node[midway, above]{\small\textsf{write}} (write);  

  \draw[->, thick] ($(vact.east)+(0,0.2)$) -- ($(read)+(-0.1,0.2)$);
  \draw[->, thick] (vsen.east) --++ (0.3,0) -- ($(read)+((-0.4,-0.2)$) -- ($(read)+((-0.1,-0.2)$);
  \draw[<-, thick] ($(vact.east)+(0,-0.2)$) --++ (0.3,0) -- ($(write)+((-0.4,0)$) -- ($(write)+(-0.1,0)$);
\end{scope}
  
  \begin{pgfonlayer}{background}
   	% plant
	\filldraw[green25, draw=black100] ($(plant.north)+(0,0.2)$) -| ($(vact.east)+(0.2,0)$) |- ($(vsen.south)+(0,-0.3)$) -| ($(vdyn.west)+(-0.2,0)$) |- ($(plant.north)+(0,0.2)$);  
	% PLC
	\filldraw[blue25, draw=black100] ($(plc.north)+(0,0.2)$) -| ($(vloc.east)+(0.3,0)$) |- ($(vout.south)+(0,-0.3)$) -| ($(plc.west)+(-0.2,0)$) |- ($(plc.north)+(0,0.2)$);
	% control programs
	\filldraw[blue25, draw=black100] ($(sfc.north)+(0,0.0)$) -| ($(vloc.east)+(0.1,0)$) |- ($(vout.south)+(0,-0.1)$) -| ($(vout.west)+(-0.1,0)$) |- ($(sfc.north)+(0,0.0)$);  
  \end{pgfonlayer}
  
\end{tikzpicture}%


